TRIGGER: A Lightweight Universal Jamming Gripper for Aerial Grasping

This work introduces TRIGGER, the first lighTweight univeRsal jammInG Gripper for aErial gRasping. TRIGGER is an omnidirectional, landing-capable aerial grasping system with resilience and robustness to collisions and inherent passive compliance. In particular, this work presents the design, fabrication, and experimental validation of a novel, intelligent, modular, universal jamming gripper specifically designed for aerial applications. Leveraging recent developments in particle jamming and soft granular materials, TRIGGER produces 15N of holding force with only a relatively small activation force of 2.5N. Experiments show the relationship between fill ratio and activation force and reveal that adding an additive to the membrane's silicone mixture improves the holding force by up to 52%. The concept is validated by mounting TRIGGER onto a multicopter performing a pick-and-release task under laboratory conditions. Based on the experimental data, a model for robotic simulators is introduced to facilitate future controller developments.

==> tikz/aerial-application.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%uncomment if require: \path (0,277); %set diagram left start at 0, and has height of 277



%Image [id:dp2679759244703456] 
\draw (107.73,50.94) node  {\includegraphics[width=82.5pt,height=58.67pt]{photo/ug-seq-1.jpg}};
%Image [id:dp38683455997065874] 
\draw (217.73,50.94) node  {\includegraphics[width=82.5pt,height=58.67pt]{photo/ug-seq-2.jpg}};
%Image [id:dp11561877190415226] 
\draw (327.73,50.94) node  {\includegraphics[width=82.5pt,height=58.67pt]{photo/ug-seq-3.jpg}};
%Image [id:dp20700556576476148] 
\draw (437.73,50.94) node  {\includegraphics[width=82.5pt,height=58.67pt]{photo/ug-seq-4.jpg}};
%Image [id:dp5209796100459413] 
\draw (107.73,129.17) node  {\includegraphics[width=82.5pt,height=58.67pt]{photo/ug-seq-5.jpg}};
%Image [id:dp8538874017797587] 
\draw (217.73,129.17) node  {\includegraphics[width=82.5pt,height=58.67pt]{photo/ug-seq-6.jpg}};
%Image [id:dp05195674089406688] 
\draw (437.73,129.17) node  {\includegraphics[width=82.5pt,height=58.67pt]{photo/ug-seq-7.jpg}};
%Image [id:dp8550344809652723] 
\draw (327.73,129.17) node  {\includegraphics[width=82.5pt,height=58.67pt]{photo/ug-seq-6-1.jpg}};
%Shape: Rectangle [id:dp9119680983869793] 
\draw   (52.73,11.83) -- (492.73,11.83) -- (492.73,168.28) -- (52.73,168.28) -- cycle ;
%Straight Lines [id:da07991855319978114] 
\draw    (162.73,11.83) -- (162.73,168.28) ;
%Straight Lines [id:da025809042900433066] 
\draw    (52.73,90.06) -- (492.73,90.06) ;
%Straight Lines [id:da3241065525818949] 
\draw    (272.73,11.83) -- (272.73,168.28) ;
%Straight Lines [id:da3693446903785417] 
\draw    (382.73,11.83) -- (382.73,168.28) ;

% Text Node
\draw (61.37,102.43) node  [font=\scriptsize] [align=left] {$\displaystyle \MARKERCIRCLE{\text{5}}$};
% Text Node
\draw (171.9,102.43) node  [font=\scriptsize] [align=left] {$\displaystyle \MARKERCIRCLE{\text{6}}$};
% Text Node
\draw (282.44,102.43) node  [font=\scriptsize] [align=left] {$\displaystyle \MARKERCIRCLE{\text{7}}$};
% Text Node
\draw (392.98,102.43) node  [font=\scriptsize] [align=left] {$\displaystyle \MARKERCIRCLE{\text{8}}$};
% Text Node
\draw (61.37,23.23) node  [font=\scriptsize] [align=left] {$\displaystyle \MARKERCIRCLE{\text{1}}$};
% Text Node
\draw (171.9,23.23) node  [font=\scriptsize] [align=left] {$\displaystyle \MARKERCIRCLE{\text{2}}$};
% Text Node
\draw (282.44,23.23) node  [font=\scriptsize] [align=left] {$\displaystyle \MARKERCIRCLE{\text{3}}$};
% Text Node
\draw (392.98,23.23) node  [font=\scriptsize] [align=left] {$\displaystyle \MARKERCIRCLE{\text{4}}$};


\end{tikzpicture}


==> tikz/air_stiffness_anot.tex <==

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_7miinhq2t}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_7miinhq2t}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%uncomment if require: \path (0,305); %set diagram left start at 0, and has height of 305

%Image [id:dp49282944481396174] 
\draw (343.5,130.07) node  {\includegraphics[]{air_stiffness}};
%Straight Lines [id:da7905323820332433] 
\draw    (364.05,124.81) -- (397.37,124.81) ;
\draw [shift={(397.37,124.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(364.05,124.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da035256007749085994] 
\draw    (425.68,106.25) -- (425.68,87.39) ;
\draw [shift={(425.68,87.39)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(425.68,106.25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da6711837382306498] 
\draw    (332.31,77.65) -- (332.31,56.29) ;
\draw [shift={(332.31,56.29)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(332.31,80.65)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp2441680494881533] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.4,105.9) -- (417.9,105.9) -- (417.9,116.65) -- (342.4,116.65) -- cycle ;
%Shape: Rectangle [id:dp9206771716579284] 
\draw  [draw opacity=0][pattern=_7miinhq2t,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (342.4,105.9) -- (417.9,105.9) -- (417.9,116.65) -- (342.4,116.65) -- cycle ;
%Straight Lines [id:da6484319327875069] 
\draw    (342.4,105.9) -- (417.9,105.9) ;

%Shape: Can [id:dp621847256011641] 
\draw  [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (396.75,86.66) -- (396.75,106.86) .. controls (396.75,109.25) and (389.42,111.19) .. (380.37,111.19) .. controls (371.33,111.19) and (364,109.25) .. (364,106.86) -- (364,86.66) .. controls (364,84.27) and (371.33,82.33) .. (380.37,82.33) .. controls (389.42,82.33) and (396.75,84.27) .. (396.75,86.66) .. controls (396.75,89.05) and (389.42,90.99) .. (380.37,90.99) .. controls (371.33,90.99) and (364,89.05) .. (364,86.66) ;
%Shape: Can [id:dp9878372030280637] 
\draw  [fill={rgb, 255:red, 116; green, 116; blue, 116 }  ,fill opacity=1 ] (393.82,50.65) -- (393.82,66.67) .. controls (393.82,68.57) and (388.01,70.1) .. (380.84,70.1) .. controls (373.67,70.1) and (367.86,68.57) .. (367.86,66.67) -- (367.86,50.65) .. controls (367.86,48.75) and (373.67,47.21) .. (380.84,47.21) .. controls (388.01,47.21) and (393.82,48.75) .. (393.82,50.65) .. controls (393.82,52.54) and (388.01,54.08) .. (380.84,54.08) .. controls (373.67,54.08) and (367.86,52.54) .. (367.86,50.65) ;
%Shape: Polygon Curved [id:ds8343680409945807] 
\draw  [fill={rgb, 255:red, 227; green, 0; blue, 0 }  ,fill opacity=1 ] (379.35,64.55) .. controls (375.26,64.55) and (367.19,62.93) .. (365.17,64.35) .. controls (363.14,65.76) and (358.48,66.66) .. (358.85,75.94) .. controls (359.23,85.23) and (372.53,87.31) .. (379.55,86.83) .. controls (386.57,86.35) and (396.74,88.2) .. (401.19,77.06) .. controls (405.65,65.92) and (394.95,66.17) .. (390.69,64.75) .. controls (386.44,63.33) and (383.43,64.55) .. (379.35,64.55) -- cycle ;

% Text Node
\draw (429.9,93.95) node [anchor=west] [inner sep=0.75pt]    {$a=30mm$};
% Text Node
\draw (380.71,127.51) node [anchor=north] [inner sep=0.75pt]    {$D$};
% Text Node
\draw (327.17,62.47) node [anchor=east] [inner sep=0.75pt]    {$x$};


\end{tikzpicture}


==> tikz/blockdiagram-electronics.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409

%Flowchart: Process [id:dp10876155204886673] 
\draw  [fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ] (210,100) -- (290,100) -- (290,140) -- (210,140) -- cycle ;

%Flowchart: Process [id:dp8512599256162132] 
\draw   (210,219) -- (290,219) -- (290,259) -- (210,259) -- cycle ;

%Flowchart: Process [id:dp6190270369387948] 
\draw   (410,280) -- (490,280) -- (490,320) -- (410,320) -- cycle ;

%Flowchart: Process [id:dp7784134325935845] 
\draw   (410,161) -- (490,161) -- (490,201) -- (410,201) -- cycle ;

%Flowchart: Process [id:dp3263102439952009] 
\draw   (210,281) -- (290,281) -- (290,321) -- (210,321) -- cycle ;

%Flowchart: Process [id:dp566733461308287] 
\draw   (310,281) -- (390,281) -- (390,321) -- (310,321) -- cycle ;

%Flowchart: Process [id:dp45584948787066293] 
\draw   (210,40) -- (290,40) -- (290,80) -- (210,80) -- cycle ;

%Flowchart: Process [id:dp6735008023427675] 
\draw   (310,40) -- (390,40) -- (390,80) -- (310,80) -- cycle ;

%Flowchart: Process [id:dp22457762358579691] 
\draw  [fill={rgb, 255:red, 255; green, 238; blue, 238 }  ,fill opacity=1 ] (110,159) -- (190,159) -- (190,199) -- (110,199) -- cycle ;

%Flowchart: Process [id:dp691023343574081] 
\draw  [fill={rgb, 255:red, 255; green, 238; blue, 238 }  ,fill opacity=1 ] (110,40) -- (190,40) -- (190,80) -- (110,80) -- cycle ;

%Flowchart: Process [id:dp7330289109902973] 
\draw  [fill={rgb, 255:red, 255; green, 238; blue, 238 }  ,fill opacity=1 ] (110,101) -- (190,101) -- (190,141) -- (110,141) -- cycle ;

%Straight Lines [id:da38721550950851635] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (10,90) -- (390,90) ;
%Straight Lines [id:da9459333577719162] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (10,270) -- (490,270) ;
%Straight Lines [id:da6143348440050267] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (110,120) -- (90,120) ;
%Straight Lines [id:da6700287507517005] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (110,180) -- (90,180) ;
%Straight Lines [id:da9155025741826782] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (110,60) -- (90,60) ;
%Straight Lines [id:da12962768015501658] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (90,60) -- (90,240) ;
%Straight Lines [id:da9569968104559395] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (90,240) -- (210,240) ;
%Straight Lines [id:da11210638049951971] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (248.5,280) -- (248.5,260)(251.5,280) -- (251.5,260) ;
%Straight Lines [id:da19224239519257869] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (348.5,280) -- (348.5,241.5) -- (290,241.5)(351.5,280) -- (351.5,238.5) -- (290,238.5) ;
%Straight Lines [id:da6122407007090926] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (250,160) -- (250,140) ;
%Straight Lines [id:da5838829015684317] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (310,180) -- (290,180) ;
%Straight Lines [id:da5474519858480774] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (450,220) -- (350,220) ;
%Straight Lines [id:da05739858718491042] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (450,280) -- (450,220) ;
%Straight Lines [id:da37814788552031553] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (250,100) -- (250,80) ;
%Straight Lines [id:da7005959597431777] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (350,110) -- (350,80) ;
%Straight Lines [id:da9784599208349779] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290,110) -- (350,110) ;
%Straight Lines [id:da9323940630165461] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200,130) -- (210,130) ;
%Straight Lines [id:da42687747355402106] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200,130) -- (200,230) ;
%Straight Lines [id:da8657516744020988] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200,230) -- (210,230) ;
%Flowchart: Process [id:dp7287044166867372] 
\draw   (210,161) -- (290,161) -- (290,201) -- (210,201) -- cycle ;

%Straight Lines [id:da8086303887831237] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (130,289.5) -- (110,289.5) ;
%Straight Lines [id:da07351629322420239] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (110,329.5) -- (130,329.5) ;
%Straight Lines [id:da09652603388540149] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110,309.5) -- (130,309.5) ;
%Shape: Rectangle [id:dp8885516905333907] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (100,279.5) -- (190,279.5) -- (190,339.5) -- (100,339.5) -- cycle ;

%Flowchart: Process [id:dp18701810197376023] 
\draw   (310,160) -- (390,160) -- (390,200) -- (310,200) -- cycle ;

%Straight Lines [id:da04073158330160631] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (350,200) -- (350,220) ;
%Straight Lines [id:da8694440219284566] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (390,180) -- (410,180) ;
%Flowchart: Process [id:dp6338718474171937] 
\draw   (410,101) -- (490,101) -- (490,141) -- (410,141) -- cycle ;

%Straight Lines [id:da4198980285544752] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290,130) -- (410,130) ;
%Straight Lines [id:da6479670198810116] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (210,180) -- (190,180) ;
%Straight Lines [id:da8412179030537942] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (210,120) -- (190,120) ;

% Text Node
\draw (250,120) node   [align=left] {MCU};
% Text Node
\draw (250,239) node   [align=left] {\begin{minipage}[lt]{42.42pt}\setlength\topsep{0pt}
\begin{center}
4x Motor\\Driver
\end{center}

\end{minipage}};
% Text Node
\draw (450,300) node   [align=left] {\begin{minipage}[lt]{44.14pt}\setlength\topsep{0pt}
\begin{center}
Load cell
\end{center}

\end{minipage}};
% Text Node
\draw (450,181) node   [align=left] {\begin{minipage}[lt]{43.55pt}\setlength\topsep{0pt}
\begin{center}
Pressure\\Gauge
\end{center}

\end{minipage}};
% Text Node
\draw (250,301) node   [align=left] {\begin{minipage}[lt]{34.48pt}\setlength\topsep{0pt}
\begin{center}
Pumps\\P1, P2
\end{center}

\end{minipage}};
% Text Node
\draw (350,301) node   [align=left] {\begin{minipage}[lt]{33.34pt}\setlength\topsep{0pt}
\begin{center}
Valves\\V1, V2
\end{center}

\end{minipage}};
% Text Node
\draw (250,60) node   [align=left] {\begin{minipage}[lt]{23.69pt}\setlength\topsep{0pt}
\begin{center}
USB
\end{center}

\end{minipage}};
% Text Node
\draw (350,60) node   [align=left] {\begin{minipage}[lt]{30.31pt}\setlength\topsep{0pt}
\begin{center}
UART
\end{center}

\end{minipage}};
% Text Node
\draw (150,179) node   [align=left] {\begin{minipage}[lt]{35.02pt}\setlength\topsep{0pt}
\begin{center}
DC/DC\\5V
\end{center}

\end{minipage}};
% Text Node
\draw (150,60) node   [align=left] {\begin{minipage}[lt]{48.81pt}\setlength\topsep{0pt}
\begin{center}
BATTERY
\end{center}

\end{minipage}};
% Text Node
\draw (150,121) node   [align=left] {\begin{minipage}[lt]{35.02pt}\setlength\topsep{0pt}
\begin{center}
DC/DC\\3V3
\end{center}

\end{minipage}};
% Text Node
\draw (11,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {Interfaces};
% Text Node
\draw (11,291) node [anchor=north west][inner sep=0.75pt]   [align=left] {Peripherals};
% Text Node
\draw (11,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {On-board};
% Text Node
\draw (250,181) node   [align=left] {\begin{minipage}[lt]{33.83pt}\setlength\topsep{0pt}
\begin{center}
{\small ADC}\\{\small OpAmp}
\end{center}

\end{minipage}};
% Text Node
\draw (350,180) node   [align=left] {\begin{minipage}[lt]{34.5pt}\setlength\topsep{0pt}
\begin{center}
Analog\\Mux
\end{center}

\end{minipage}};
% Text Node
\draw (132,289.5) node [anchor=west] [inner sep=0.75pt]   [align=left] {Analog};
% Text Node
\draw (132,329.5) node [anchor=west] [inner sep=0.75pt]   [align=left] {Power};
% Text Node
\draw (132,309.5) node [anchor=west] [inner sep=0.75pt]   [align=left] {Digital};
% Text Node
\draw (450,121) node   [align=left] {\begin{minipage}[lt]{37.32pt}\setlength\topsep{0pt}
\begin{center}
Tactile\\Buttons
\end{center}

\end{minipage}};


\end{tikzpicture}


==> tikz/blockdiagram-pneumatics.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,315); %set diagram left start at 0, and has height of 315

%Shape: Circle [id:dp09541236693554578] 
\draw  [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ] (190,170) .. controls (190,164.48) and (194.48,160) .. (200,160) .. controls (205.52,160) and (210,164.48) .. (210,170) .. controls (210,175.52) and (205.52,180) .. (200,180) .. controls (194.48,180) and (190,175.52) .. (190,170) -- cycle ;
%Flowchart: Extract [id:dp34767783078291203] 
\draw  [draw opacity=0][fill={rgb, 255:red, 41; green, 33; blue, 84 }  ,fill opacity=1 ] (200,160) -- (204.37,170) -- (195.63,170) -- cycle ;

%Shape: Triangle [id:dp9067219118033758] 
\draw  [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ] (200,199.67) -- (206.8,208.67) -- (193.2,208.67) -- cycle ;
%Shape: Triangle [id:dp17310946024093576] 
\draw  [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ] (200,199.67) -- (193.2,190.67) -- (206.8,190.67) -- cycle ;
%Straight Lines [id:da9544513249715696] 
\draw [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ]   (190,199.67) -- (210,199.67) ;

%Straight Lines [id:da15889736636588092] 
\draw [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ]   (200,209) -- (200,220) ;
%Straight Lines [id:da39170356666852035] 
\draw [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ]   (200,180) -- (200,189.86) ;
%Straight Lines [id:da480803882637143] 
\draw [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ]   (280,130) -- (200,130) -- (200,160) ;
\draw [shift={(280,130)}, rotate = 180] [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ][fill={rgb, 255:red, 41; green, 33; blue, 84 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Circle [id:dp6215178007045363] 
\draw  [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ] (370,170) .. controls (370,175.52) and (365.52,180) .. (360,180) .. controls (354.48,180) and (350,175.52) .. (350,170) .. controls (350,164.48) and (354.48,160) .. (360,160) .. controls (365.52,160) and (370,164.48) .. (370,170) -- cycle ;
%Flowchart: Extract [id:dp5249381019984385] 
\draw  [draw opacity=0][fill={rgb, 255:red, 41; green, 33; blue, 84 }  ,fill opacity=1 ] (360,180) -- (355.63,170) -- (364.37,170) -- cycle ;

%Shape: Triangle [id:dp7256936206045497] 
\draw  [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ] (360,199.67) -- (366.8,208.67) -- (353.2,208.67) -- cycle ;
%Shape: Triangle [id:dp5217320591120244] 
\draw  [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ] (360,199.67) -- (353.2,190.67) -- (366.8,190.67) -- cycle ;
%Straight Lines [id:da47800867327547425] 
\draw [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ]   (350,199.67) -- (370,199.67) ;

%Straight Lines [id:da3725914764275635] 
\draw [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ]   (360,209) -- (360,220) ;
%Straight Lines [id:da26927044022908986] 
\draw [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ]   (360,180) -- (360,189.86) ;
%Straight Lines [id:da758639847878432] 
\draw [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ]   (280,160) -- (280,130) -- (360,130) -- (360,160) ;
%Shape: Triangle [id:dp030481093897687495] 
\draw  [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ] (200.03,230.06) -- (194.78,220.06) -- (205.28,220.06) -- cycle ;
%Shape: Triangle [id:dp16160440760134653] 
\draw  [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ] (360.03,230.28) -- (354.78,220.28) -- (365.28,220.28) -- cycle ;
%Straight Lines [id:da5311438493193563] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (221.5,200) -- (221.5,258.5) -- (240,258.5)(218.5,200) -- (218.5,261.5) -- (240,261.5) ;
%Straight Lines [id:da6631110118555397] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (220,200) -- (220,170) -- (212,170) ;
\draw [shift={(212,170)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da192297970773039] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (220,200) -- (212,199.67) ;
\draw [shift={(212,199.67)}, rotate = 2.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(220,200)}, rotate = 182.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5767439073419298] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,258.5) -- (338.5,258.5) -- (338.5,200)(320,261.5) -- (341.5,261.5) -- (341.5,200) ;
%Straight Lines [id:da7833870466811553] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (348.67,200) -- (340,200) ;
\draw [shift={(340,200)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(348.67,200)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da9772610718425542] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (348.33,170) -- (340,170) -- (340,200) ;
\draw [shift={(348.33,170)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Flowchart: Process [id:dp9633267258870944] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240,245.85) -- (320,245.85) -- (320,275) -- (240,275) -- cycle ;
%Straight Lines [id:da80907934434225] 
\draw [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ]   (280,130) -- (280,100) -- (320,100) ;
%Shape: Circle [id:dp0072214423147936024] 
\draw  [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ] (350,100.16) .. controls (349.95,108.45) and (343.2,115.13) .. (334.92,115.08) .. controls (326.63,115.04) and (319.96,108.28) .. (320,100) .. controls (320.04,91.72) and (326.8,85.04) .. (335.08,85.08) .. controls (343.36,85.13) and (350.04,91.88) .. (350,100.16) -- cycle ;
%Straight Lines [id:da9122921254911296] 
\draw [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ]   (325,110.08) -- (342.88,92.2) ;
\draw [shift={(345,90.08)}, rotate = 135] [fill={rgb, 255:red, 41; green, 33; blue, 84 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp6868994507956948] 
\draw (280,195) node  {\includegraphics[width=52.5pt,height=52.5pt]{ug-simple-wireframe}};
%Straight Lines [id:da6501994977079867] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (194,110.5) -- (214,110.5) ;
%Straight Lines [id:da8091687444309505] 
\draw [color={rgb, 255:red, 41; green, 33; blue, 84 }  ,draw opacity=1 ]   (194,98) -- (214,98) ;
%Shape: Rectangle [id:dp32729790547567494] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (190,90) -- (270,90) -- (270,120.5) -- (190,120.5) -- cycle ;

% Text Node
\draw (188,170) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {P1};
% Text Node
\draw (372,170) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {P2};
% Text Node
\draw (372,199.67) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {V2};
% Text Node
\draw (188,199.67) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {V1};
% Text Node
\draw (216,110.5) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {Power};
% Text Node
\draw (216,98) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {Pneumatics};
% Text Node
\draw (351,98.5) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle P$};
% Text Node
\draw (280,260.25) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{33.66pt}\setlength\topsep{0pt}
\begin{center}
UG\\Controller
\end{center}

\end{minipage}};


\end{tikzpicture}


==> tikz/contact-model.tex <==

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_swxf7ukd5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_swxf7ukd5}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ox36dnjiq}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ox36dnjiq}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%uncomment if require: \path (0,574); %set diagram left start at 0, and has height of 574

%Shape: Path Data [id:dp6762717590244757] 
\draw   (304.04,265.78) .. controls (304.04,312.29) and (267.51,350) .. (222.45,350) .. controls (177.38,350) and (140.85,312.29) .. (140.85,265.78) .. controls (140.85,232.19) and (159.91,203.18) .. (187.48,189.67) -- (187.48,157.5) -- (257.42,157.5) -- (257.42,189.67) .. controls (284.98,203.18) and (304.04,232.19) .. (304.04,265.78) -- cycle ;
%Shape: Path Data [id:dp3796646137480828] 
\draw  [pattern=_swxf7ukd5,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (187.48,189.67) -- (187.48,157.5) -- (257.42,157.5) -- (257.42,189.67) .. controls (281.63,201.54) and (299.28,225.36) .. (303.22,253.75) -- (141.68,253.75) .. controls (145.61,225.36) and (163.26,201.54) .. (187.48,189.67) -- cycle ;
%Curve Lines [id:da25565035705472994] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (148.42,301.27) .. controls (150.95,300.79) and (152.48,301.63) .. (153.02,303.8) .. controls (153.65,305.98) and (155.27,306.75) .. (157.86,306.12) .. controls (159.93,305.21) and (161.37,305.82) .. (162.18,307.95) .. controls (163.08,310.08) and (164.57,310.64) .. (166.66,309.62) .. controls (168.71,308.56) and (170.5,309.15) .. (172.04,311.39) .. controls (173.16,313.46) and (174.74,313.91) .. (176.79,312.75) .. controls (178.8,311.55) and (180.42,311.95) .. (181.64,313.96) .. controls (182.92,315.96) and (184.56,316.32) .. (186.57,315.03) .. controls (188.54,313.71) and (190.21,314.02) .. (191.58,315.96) .. controls (192.44,317.79) and (193.85,318.02) .. (195.8,316.63) .. controls (197.72,315.21) and (199.42,315.43) .. (200.91,317.3) .. controls (202.45,319.15) and (204.16,319.33) .. (206.05,317.84) .. controls (207.9,316.32) and (209.63,316.45) .. (211.22,318.24) .. controls (212.85,320.01) and (214.58,320.1) .. (216.39,318.51) .. controls (217.59,316.88) and (219.02,316.92) .. (220.69,318.63) .. controls (222.4,320.32) and (224.11,320.33) .. (225.84,318.66) .. controls (227.51,316.97) and (229.22,316.94) .. (230.95,318.56) .. controls (232.72,320.16) and (234.4,320.09) .. (236.01,318.34) .. controls (237.56,316.57) and (239.23,316.45) .. (241.01,317.98) .. controls (242.82,319.49) and (244.46,319.34) .. (245.93,317.51) .. controls (247.35,315.67) and (248.96,315.47) .. (250.77,316.91) .. controls (252.6,318.33) and (254.18,318.09) .. (255.5,316.2) .. controls (257.25,314.19) and (259.04,313.86) .. (260.86,315.21) .. controls (262.71,316.52) and (264.2,316.2) .. (265.32,314.24) .. controls (266.83,312.15) and (268.5,311.73) .. (270.33,312.96) .. controls (272.65,314.02) and (274.24,313.54) .. (275.11,311.53) .. controls (276.3,309.36) and (277.81,308.83) .. (279.64,309.94) .. controls (281.92,310.83) and (283.54,310.17) .. (284.49,307.95) .. controls (285.28,305.74) and (286.76,305.02) .. (288.95,305.77) .. controls (291.18,306.44) and (292.68,305.54) .. (293.47,303.09) -- (297,300.52) ;
%Curve Lines [id:da7507315358754671] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (159.5,319.52) .. controls (161.64,318.41) and (163.31,318.89) .. (164.51,320.98) .. controls (165.7,323.07) and (167.36,323.55) .. (169.47,322.42) .. controls (171.57,321.29) and (173.21,321.76) .. (174.39,323.83) .. controls (175.57,325.9) and (177.19,326.35) .. (179.26,325.19) .. controls (181.31,324.02) and (182.93,324.46) .. (184.1,326.5) .. controls (185.29,328.53) and (186.9,328.94) .. (188.92,327.73) .. controls (190.91,326.5) and (192.5,326.89) .. (193.71,328.88) .. controls (194.94,330.87) and (196.53,331.23) .. (198.48,329.94) .. controls (200.4,328.63) and (201.99,328.95) .. (203.25,330.9) .. controls (204.55,332.83) and (206.14,333.1) .. (208.01,331.73) .. controls (210.24,330.39) and (212.02,330.65) .. (213.37,332.52) .. controls (214.77,334.37) and (216.36,334.55) .. (218.14,333.06) .. controls (219.87,331.55) and (221.47,331.68) .. (222.93,333.45) .. controls (224.86,335.22) and (226.67,335.3) .. (228.34,333.69) .. controls (229.96,332.05) and (231.57,332.06) .. (233.18,333.71) .. controls (234.86,335.34) and (236.48,335.28) .. (238.05,333.54) .. controls (239.56,331.77) and (241.19,331.65) .. (242.96,333.17) .. controls (244.81,334.64) and (246.46,334.45) .. (247.92,332.58) .. controls (249.31,330.68) and (250.98,330.4) .. (252.92,331.75) .. controls (254.95,333.05) and (256.64,332.7) .. (257.99,330.69) .. controls (259.28,328.66) and (260.77,328.29) .. (262.47,329.56) .. controls (264.67,330.67) and (266.4,330.15) .. (267.66,328.01) .. controls (268.86,325.86) and (270.39,325.33) .. (272.25,326.44) .. controls (274.62,327.33) and (276.18,326.73) .. (276.91,324.64) .. controls (278.05,322.36) and (279.63,321.69) .. (281.64,322.62) -- (283,322) ;
%Curve Lines [id:da34357088212208753] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (140.67,262.1) .. controls (143.2,261.62) and (144.75,262.47) .. (145.32,264.64) .. controls (146,266.83) and (147.42,267.51) .. (149.57,266.66) .. controls (152.18,265.97) and (153.94,266.69) .. (154.83,268.84) .. controls (155.82,270.99) and (157.4,271.57) .. (159.56,270.56) .. controls (161.69,269.51) and (163.06,269.95) .. (163.65,271.88) .. controls (164.86,273.98) and (166.55,274.47) .. (168.72,273.34) .. controls (170.86,272.18) and (172.6,272.62) .. (173.94,274.66) .. controls (174.75,276.56) and (176.24,276.89) .. (178.4,275.66) .. controls (180.53,274.39) and (182.35,274.75) .. (183.86,276.73) .. controls (184.8,278.6) and (186.34,278.86) .. (188.49,277.53) .. controls (190.6,276.16) and (192.16,276.39) .. (193.17,278.22) .. controls (194.86,280.13) and (196.44,280.33) .. (197.91,278.83) .. controls (199.99,277.38) and (201.9,277.58) .. (203.65,279.43) .. controls (204.78,281.21) and (206.38,281.35) .. (208.45,279.84) .. controls (209.85,278.27) and (211.46,278.37) .. (213.28,280.15) .. controls (215.13,281.91) and (216.74,281.98) .. (218.11,280.37) .. controls (220.08,278.76) and (221.68,278.81) .. (222.93,280.5) .. controls (224.84,282.19) and (226.76,282.21) .. (228.69,280.54) .. controls (229.94,278.87) and (231.53,278.85) .. (233.45,280.48) .. controls (234.77,282.11) and (236.35,282.06) .. (238.18,280.33) .. controls (239.97,278.58) and (241.52,278.5) .. (242.85,280.09) .. controls (244.82,281.63) and (246.67,281.5) .. (248.38,279.69) .. controls (250.03,277.86) and (251.54,277.72) .. (252.9,279.26) .. controls (254.87,280.71) and (256.64,280.5) .. (258.21,278.63) .. controls (259.7,276.74) and (261.42,276.49) .. (263.37,277.88) .. controls (265.34,279.24) and (267.01,278.95) .. (268.38,277.01) .. controls (269.67,275.06) and (271.27,274.72) .. (273.2,276.01) .. controls (275.15,277.27) and (276.69,276.9) .. (277.82,274.9) .. controls (278.86,272.89) and (280.33,272.48) .. (282.22,273.67) .. controls (284.62,274.66) and (286.23,274.14) .. (287.06,272.09) .. controls (288.19,269.88) and (289.88,269.21) .. (292.15,270.08) .. controls (294.05,271.05) and (295.4,270.41) .. (296.19,268.16) .. controls (297.1,265.75) and (298.63,264.85) .. (300.78,265.46) -- (303.42,263.52) ;
%Shape: Rectangle [id:dp008561006151633688] 
\draw  [fill={rgb, 255:red, 244; green, 244; blue, 244 }  ,fill opacity=1 ] (182,143) -- (262,143) -- (262,192.67) -- (182,192.67) -- cycle ;
%Curve Lines [id:da6206969322817776] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (141.47,254) .. controls (143.96,253.07) and (145.7,253.64) .. (146.71,255.7) .. controls (147.79,257.76) and (149.34,258.21) .. (151.36,257.04) .. controls (153.36,255.85) and (154.95,256.26) .. (156.14,258.27) .. controls (157.4,260.28) and (159.04,260.65) .. (161.05,259.39) .. controls (163.04,258.1) and (164.71,258.44) .. (166.06,260.41) .. controls (167.47,262.36) and (169.17,262.67) .. (171.17,261.32) .. controls (173.15,259.95) and (174.59,260.18) .. (175.49,262) .. controls (177.01,263.91) and (178.76,264.15) .. (180.75,262.73) .. controls (182.72,261.3) and (184.49,261.51) .. (186.07,263.36) .. controls (187.69,265.21) and (189.18,265.36) .. (190.54,263.82) .. controls (192.48,262.31) and (194.28,262.46) .. (195.95,264.27) .. controls (197.64,266.06) and (199.15,266.17) .. (200.47,264.58) .. controls (202.38,263.02) and (204.19,263.12) .. (205.92,264.87) .. controls (207.68,266.61) and (209.2,266.67) .. (210.47,265.05) .. controls (212.33,263.43) and (214.15,263.47) .. (215.93,265.18) .. controls (217.73,266.87) and (219.24,266.88) .. (220.46,265.22) .. controls (222.27,263.55) and (224.07,263.55) .. (225.88,265.2) .. controls (227.71,266.83) and (229.21,266.8) .. (230.37,265.11) .. controls (232.1,263.4) and (233.89,263.34) .. (235.72,264.94) .. controls (237.57,266.53) and (239.33,266.45) .. (241.01,264.69) .. controls (242.66,262.93) and (244.11,262.84) .. (245.37,264.43) .. controls (247.22,265.97) and (248.94,265.84) .. (250.53,264.04) .. controls (252.07,262.23) and (253.76,262.08) .. (255.59,263.59) .. controls (257.43,265.08) and (259.08,264.9) .. (260.55,263.06) .. controls (261.98,261.21) and (263.59,261.01) .. (265.4,262.46) .. controls (267.22,263.9) and (269.05,263.64) .. (270.9,261.69) .. controls (272.17,259.8) and (273.69,259.56) .. (275.46,260.95) .. controls (277.24,262.33) and (278.95,262.02) .. (280.59,260.02) .. controls (281.68,258.1) and (283.31,257.76) .. (285.49,259) .. controls (287.22,260.32) and (288.78,259.96) .. (290.15,257.91) .. controls (291.42,255.86) and (293.08,255.41) .. (295.15,256.57) .. controls (297.22,257.69) and (298.77,257.21) .. (299.79,255.13) -- (303,254) ;
%Straight Lines [id:da32607115504658957] 
\draw    (120,350) -- (120,300) ;
\draw [shift={(120,300)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(120,350)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da4500944621369878] 
\draw    (119.98,254) -- (120,173) ;
\draw [shift={(120,170)}, rotate = 90.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6150096702714226] 
\draw [line width=1.5]    (200,310) -- (246.57,282.06) ;
\draw [shift={(250,280)}, rotate = 149.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8295935124507481] 
\draw  [dash pattern={on 3.75pt off 750pt}]  (320,257) -- (320,347) ;
\draw [shift={(320,350)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(320,254)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da998261200593738] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (320,254) .. controls (321.67,255.67) and (321.67,257.33) .. (320,259) .. controls (318.33,260.67) and (318.33,262.33) .. (320,264) .. controls (321.67,265.67) and (321.67,267.33) .. (320,269) .. controls (318.33,270.67) and (318.33,272.33) .. (320,274) .. controls (321.67,275.67) and (321.67,277.33) .. (320,279) .. controls (318.33,280.67) and (318.33,282.33) .. (320,284) .. controls (321.67,285.67) and (321.67,287.33) .. (320,289) .. controls (318.33,290.67) and (318.33,292.33) .. (320,294) .. controls (321.67,295.67) and (321.67,297.33) .. (320,299) .. controls (318.33,300.67) and (318.33,302.33) .. (320,304) .. controls (321.67,305.67) and (321.67,307.33) .. (320,309) .. controls (318.33,310.67) and (318.33,312.33) .. (320,314) .. controls (321.67,315.67) and (321.67,317.33) .. (320,319) .. controls (318.33,320.67) and (318.33,322.33) .. (320,324) .. controls (321.67,325.67) and (321.67,327.33) .. (320,329) .. controls (318.33,330.67) and (318.33,332.33) .. (320,334) .. controls (321.67,335.67) and (321.67,337.33) .. (320,339) .. controls (318.33,340.67) and (318.33,342.33) .. (320,344) .. controls (321.67,345.67) and (321.67,347.33) .. (320,349) -- (320,350) -- (320,350) ;
\draw [shift={(320,350)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(320,254)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7772234379497109] 
\draw    (452.1,350) -- (452.01,323) ;
\draw [shift={(452,320)}, rotate = 89.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(452.1,350)}, rotate = 89.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Resistor [id:dp6292841958132384] 
\draw   (223,250) -- (223,268) -- (236,272) -- (210,280) -- (236,288) -- (210,296) -- (236,304) -- (210,312) -- (236,320) -- (210,328) -- (223,332) -- (223,350) ;
%Straight Lines [id:da2825299036632103] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,140) -- (360,370) ;
%Shape: Rectangle [id:dp7787598938491027] 
\draw  [draw opacity=0][pattern=_ox36dnjiq,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (402,180) -- (462,180) -- (462,190) -- (402,190) -- cycle ;
%Straight Lines [id:da26455042555783626] 
\draw    (402,190) -- (462,190) ;
%Shape: Cube [id:dp3576984653982258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422,246) -- (428,240) -- (442,240) -- (442,264) -- (436,270) -- (422,270) -- cycle ; \draw   (442,240) -- (436,246) -- (422,246) ; \draw   (436,246) -- (436,270) ;
%Straight Lines [id:da40079710595105955] 
\draw    (452.03,275) -- (452,240) ;
\draw [shift={(452.03,278)}, rotate = 269.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da35075535130034385] 
\draw    (422,255) -- (398,255) -- (398,282.68) ;
%Straight Lines [id:da47039582700832805] 
\draw    (433.5,190) -- (433.5,243)(430.5,190) -- (430.5,243) ;
%Straight Lines [id:da9611643839586183] 
\draw    (433.5,270) -- (433.5,350)(430.5,270) -- (430.5,350) ;
\draw [shift={(432,350)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Rectangle [id:dp70898534633317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.6 ] (206,192.8) -- (239,192.8) -- (239,252.8) -- (206,252.8) -- cycle ;
%Shape: Resistor [id:dp9476977979869545] 
\draw   (223,193) -- (223,203.8) -- (236,206.2) -- (210,211) -- (236,215.8) -- (210,220.6) -- (236,225.4) -- (210,230.2) -- (236,235) -- (210,239.8) -- (223,242.2) -- (223,253) ;
%Straight Lines [id:da7579664177566225] 
\draw    (120,300) -- (119.98,254) ;
\draw [shift={(119.98,254)}, rotate = 89.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(120,300)}, rotate = 89.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5539913339071469] 
\draw    (119.98,254) -- (120,191) ;
\draw [shift={(120,191)}, rotate = 90.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Can [id:dp5294083841018987] 
\draw   (423.2,282.88) -- (423.2,287.88) .. controls (423.2,289.26) and (412.01,290.38) .. (398.2,290.38) .. controls (384.39,290.38) and (373.2,289.26) .. (373.2,287.88) -- (373.2,282.88) .. controls (373.2,281.5) and (384.39,280.38) .. (398.2,280.38) .. controls (412.01,280.38) and (423.2,281.5) .. (423.2,282.88) .. controls (423.2,284.26) and (412.01,285.38) .. (398.2,285.38) .. controls (384.39,285.38) and (373.2,284.26) .. (373.2,282.88) ;

% Text Node
\draw (109,253.11) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle x_{a}^{u}$};
% Text Node
\draw (311,352.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta =1$};
% Text Node
\draw (311,248) node [anchor=south west] [inner sep=0.75pt]   [align=left] {$\displaystyle \beta =0$};
% Text Node
\draw (463,348.5) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle x$};
% Text Node
\draw (186.5,291.5) node   [align=left] {$\displaystyle k_{air}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (168,208) -- (204,208) -- (204,235) -- (168,235) -- cycle  ;
\draw (186,221.5) node   [align=left] {$\displaystyle k_{lmp}$};
% Text Node
\draw (450,231) node [anchor=south west] [inner sep=0.75pt]   [align=left] {$\displaystyle F_{UG}( x)$};
% Text Node
\draw (381.5,268.5) node   [align=left] {$\displaystyle m$};
% Text Node
\draw (109,348.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (109,298.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle x_{a}( \beta )$};
% Text Node
\draw (109,187.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle x_{l}$};
% Text Node
\draw (120,167) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle x$};


\end{tikzpicture}


==> tikz/grasped-objects.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt     
   

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%uncomment if require: \path (0,277); %set diagram left start at 0, and has height of 277

%Image [id:dp11359876635970967] 
\draw (325,141.5) node  {\includegraphics[width=52.5pt,height=52.5pt]{photo/nut.jpg}};
%Image [id:dp7637116634393872] 
\draw (395,141.5) node  {\includegraphics[width=52.5pt,height=52.5pt]{photo/flask-side.jpg}};
%Image [id:dp9556419209100605] 
\draw (325,71.5) node  {\includegraphics[width=52.5pt,height=52.5pt]{photo/box.jpg}};
%Image [id:dp5212270093925068] 
\draw (255,106.5) node  {\includegraphics[width=52.5pt,height=105pt]{photo/bottle.jpg}};
%Image [id:dp968890320969884] 
\draw (395,71.5) node  {\includegraphics[width=52.5pt,height=52.5pt]{photo/ball.jpg}};
%Image [id:dp3695548533450165] 
\draw (465,106.5) node  {\includegraphics[width=52.5pt,height=105pt]{photo/flask-top.jpg}};
%Shape: Rectangle [id:dp7331443756959194] 
\draw   (220,36.5) -- (500,36.5) -- (500,176.5) -- (220,176.5) -- cycle ;
%Straight Lines [id:da6104289203752715] 
\draw    (290,36.5) -- (290,176.5) ;
%Straight Lines [id:da036728847226991546] 
\draw    (430,36.5) -- (430,176.5) ;
%Straight Lines [id:da6329409695769046] 
\draw    (290,106.5) -- (430,106.5) ;
%Straight Lines [id:da3324953032766502] 
\draw    (360,36.5) -- (360,176.5) ;

% Text Node
\draw (231.38,48.03) node  [font=\footnotesize] [align=left] {\MARKERCIRCLE{\text{1}}};
% Text Node
\draw (300.38,48.03) node  [font=\footnotesize] [align=left] {\MARKERCIRCLE{\text{2}}};
% Text Node
\draw (370.38,48.03) node  [font=\footnotesize] [align=left] {\MARKERCIRCLE{\text{3}}};
% Text Node
\draw (439.88,48.03) node  [font=\footnotesize] [align=left] {\MARKERCIRCLE{\text{4}}};
% Text Node
\draw (300.38,118.03) node  [font=\footnotesize] [align=left] {\MARKERCIRCLE{\text{5}}};
% Text Node
\draw (370.38,118.03) node  [font=\footnotesize] [align=left] {\MARKERCIRCLE{\text{6}}};


\end{tikzpicture}


==> tikz/gripper-asm.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt   

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%uncomment if require: \path (0,333); %set diagram left start at 0, and has height of 333

%Image [id:dp4092024076047943] 
\draw (198.17,160.99) node  {\includegraphics[width=248.25pt,height=207.99pt]{asm.jpg}};
%Shape: Ellipse [id:dp0422889698787704] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (12.71,177.02) .. controls (12.71,138.35) and (42.64,107) .. (79.57,107) .. controls (116.5,107) and (146.44,138.35) .. (146.44,177.02) .. controls (146.44,215.69) and (116.5,247.04) .. (79.57,247.04) .. controls (42.64,247.04) and (12.71,215.69) .. (12.71,177.02) -- cycle ;
%Straight Lines [id:da6570202302887898] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (79.57,247.04) -- (229.92,300.54) ;
%Straight Lines [id:da7012178579692733] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (202.42,45.04) -- (79.57,107) ;
%Shape: Rectangle [id:dp3741491183087353] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (-9.23,267.2) -- (188.17,267.2) -- (188.17,319.38) -- (-9.23,319.38) -- cycle ;
%Straight Lines [id:da1848348167264613] 
\draw [line width=1.5]    (14,282.27) -- (14,321.47) ;

% Text Node
\draw (18.37,313.1) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {Volume (mm³): 114$\displaystyle \times $131$\displaystyle \times $165};
% Text Node
\draw (17.57,290.1) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {Mass (g): 380};


\end{tikzpicture}


==> tikz/jig.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt     

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483

%Image [id:dp00025190061657598406] 
\draw (462.42,234.37) node  {\includegraphics[width=221.63pt,height=346.06pt]{photo/jig}};
%Straight Lines [id:da9502685050384417] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (541,382) -- (461.22,409.89) ;
\draw [shift={(459,410.67)}, rotate = 160.73] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da596209055340772] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (564.33,315.33) -- (545.81,338.17) ;
\draw [shift={(544.33,340)}, rotate = 129.04] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5165158784456697] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (387.67,146) -- (470.65,143.49) ;
\draw [shift={(473,143.42)}, rotate = 358.27] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6173328279277832] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (440.33,196.67) -- (479.61,250.11) ;
\draw [shift={(481,252)}, rotate = 53.69] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da010688271800283422] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (383.67,232) -- (419.07,287.35) ;
\draw [shift={(420.33,289.33)}, rotate = 57.4] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9736640519903652] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (399.67,99.33) -- (471.76,47.37) ;
\draw [shift={(473.67,46)}, rotate = 324.22] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da013472474109693655] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (377,266) -- (473.52,385.51) ;
\draw [shift={(475,387.33)}, rotate = 51.07] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Rectangle [id:dp41311981049271573] 
\draw   (314.67,3.67) -- (610.17,3.67) -- (610.17,465.08) -- (314.67,465.08) -- cycle ;
%Straight Lines [id:da8898250174546256] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (490.6,59.9) -- (491.15,89.7) ;
\draw [shift={(491.2,92.7)}, rotate = 268.95] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(490.6,59.9)}, rotate = 268.95] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.65 ]  (540.4,367.35) -- (601.4,367.35) -- (601.4,394.35) -- (540.4,394.35) -- cycle  ;
\draw (598.4,380.85) node [anchor=east] [inner sep=0.75pt]    {$\text{test peg}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.65 ]  (531.4,289.35) -- (601.4,289.35) -- (601.4,316.35) -- (531.4,316.35) -- cycle  ;
\draw (598.4,302.85) node [anchor=east] [inner sep=0.75pt]    {$\text{controller}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.65 ]  (318.17,133.85) -- (387.17,133.85) -- (387.17,160.85) -- (318.17,160.85) -- cycle  ;
\draw (321.17,147.35) node [anchor=west] [inner sep=0.75pt]    {$\mathsf{\text{linear rail}}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.65 ]  (318.17,169.68) -- (440.17,169.68) -- (440.17,196.68) -- (318.17,196.68) -- cycle  ;
\draw (321.17,183.18) node [anchor=west] [inner sep=0.75pt]    {$\mathsf{\text{gripper assembly}}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.65 ]  (318.17,206.17) -- (414.17,206.17) -- (414.17,233.17) -- (318.17,233.17) -- cycle  ;
\draw (321.17,219.67) node [anchor=west] [inner sep=0.75pt]    {$\mathsf{\text{power supply}}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.65 ]  (318.17,98.02) -- (399.17,98.02) -- (399.17,125.02) -- (318.17,125.02) -- cycle  ;
\draw (321.17,111.52) node [anchor=west] [inner sep=0.75pt]    {$\mathsf{\text{limit switch}}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.65 ]  (318.17,242.02) -- (376.17,242.02) -- (376.17,288.02) -- (318.17,288.02) -- cycle  ;
\draw (321.17,265.02) node [anchor=west] [inner sep=0.75pt]    {\shortstack{stepper\\motor}};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.57 ]  (498.1,54.2) -- (517.1,54.2) -- (517.1,84.2) -- (498.1,84.2) -- cycle  ;
\draw (501.1,69.2) node [anchor=west] [inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 208; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \xi $};


\end{tikzpicture}


==> tikz/lumped_stiffness_anot.tex <==

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_xl0jgnzql}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_xl0jgnzql}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_jkc9z3cnx}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_jkc9z3cnx}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
    

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp8211282910053354] 
\draw (296.43,130.5) node  {\includegraphics[]{lumped_stiffness}};
%Straight Lines [id:da2634941924394437] 
\draw    (272.57,71.78) -- (272.57,50.42) ;
\draw [shift={(272.57,50.42)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(272.57,74.78)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp14817445695480103] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279,73.5) -- (354.5,73.5) -- (354.5,84.25) -- (279,84.25) -- cycle ;
%Shape: Rectangle [id:dp6683103705176074] 
\draw  [draw opacity=0][pattern=_xl0jgnzql,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (279,73.5) -- (354.5,73.5) -- (354.5,84.25) -- (279,84.25) -- cycle ;
%Straight Lines [id:da07904446279347122] 
\draw    (279,73.5) -- (354.5,73.5) ;

%Shape: Can [id:dp46210262842390937] 
\draw  [fill={rgb, 255:red, 116; green, 116; blue, 116 }  ,fill opacity=1 ] (329.28,51.18) -- (329.28,67.2) .. controls (329.28,69.1) and (323.47,70.64) .. (316.3,70.64) .. controls (309.13,70.64) and (303.32,69.1) .. (303.32,67.2) -- (303.32,51.18) .. controls (303.32,49.28) and (309.13,47.75) .. (316.3,47.75) .. controls (323.47,47.75) and (329.28,49.28) .. (329.28,51.18) .. controls (329.28,53.08) and (323.47,54.61) .. (316.3,54.61) .. controls (309.13,54.61) and (303.32,53.08) .. (303.32,51.18) ;
%Shape: Polygon Curved [id:ds16745629697035547] 
\draw  [fill={rgb, 255:red, 227; green, 0; blue, 0 }  ,fill opacity=1 ] (312.33,64.24) .. controls (307.88,64.24) and (299.09,62.48) .. (296.88,64.02) .. controls (294.67,65.57) and (294.7,67.55) .. (294.7,71.54) .. controls (294.7,75.54) and (304.69,76.08) .. (312.5,75.9) .. controls (320.31,75.72) and (333.93,79.17) .. (335.74,71.18) .. controls (337.56,63.19) and (329.33,66.01) .. (324.69,64.46) .. controls (320.06,62.92) and (316.78,64.24) .. (312.33,64.24) -- cycle ;
%Shape: Polygon Curved [id:ds16876770125181673] 
\draw  [pattern=_jkc9z3cnx,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (312.33,64.24) .. controls (307.88,64.24) and (299.09,62.48) .. (296.88,64.02) .. controls (294.67,65.57) and (294.7,67.55) .. (294.7,71.54) .. controls (294.7,75.54) and (304.69,76.08) .. (312.5,75.9) .. controls (320.31,75.72) and (333.93,79.17) .. (335.74,71.18) .. controls (337.56,63.19) and (329.33,66.01) .. (324.69,64.46) .. controls (320.06,62.92) and (316.78,64.24) .. (312.33,64.24) -- cycle ;


% Text Node
\draw (267.44,56.6) node [anchor=east] [inner sep=0.75pt]    {$x$};


\end{tikzpicture}


==> tikz/mold.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Path Data [id:dp7647691120757052] 
\draw  [fill={rgb, 255:red, 220; green, 168; blue, 124 }  ,fill opacity=1 ] (150,88.33) -- (150,161.67) -- (70,161.67) -- (70,88.33) -- (108.33,88.33) -- (108.33,95) -- (111.67,95) -- (111.67,88.33) -- (150,88.33) -- cycle ;
%Shape: Path Data [id:dp18914707069964898] 
\draw   (136.67,95) -- (125.23,106.44) .. controls (132.14,111.26) and (136.67,119.27) .. (136.67,128.33) .. controls (136.67,143.06) and (124.73,155) .. (110,155) .. controls (95.27,155) and (83.33,143.06) .. (83.33,128.33) .. controls (83.33,119.27) and (87.86,111.26) .. (94.77,106.44) -- (83.33,95) -- (136.67,95) -- cycle ;
%Straight Lines [id:da652598439618083] 
\draw    (70,95) -- (150,95) ;
%Shape: Path Data [id:dp0819610571569297] 
\draw  [fill={rgb, 255:red, 190; green, 248; blue, 255 }  ,fill opacity=1 ] (136.67,95) -- (125.23,106.44) .. controls (132.14,111.26) and (136.67,119.27) .. (136.67,128.33) .. controls (136.67,143.06) and (124.73,155) .. (110,155) .. controls (95.27,155) and (83.33,143.06) .. (83.33,128.33) .. controls (83.33,119.27) and (87.86,111.26) .. (94.77,106.44) -- (83.33,95) -- (89.05,95) -- (89.05,88.33) -- (90,88.33) -- (90,95) -- (106.67,95) -- (106.67,88.33) -- (114.29,88.33) -- (114.29,95) -- (130,95) -- (130,88.33) -- (130.95,88.33) -- (130.95,95) -- (136.67,95) -- cycle ;
%Shape: Path Data [id:dp9802515577835702] 
\draw  [fill={rgb, 255:red, 249; green, 234; blue, 154 }  ,fill opacity=1 ] (108.33,151.61) .. controls (96.22,150.75) and (86.67,140.66) .. (86.67,128.33) .. controls (86.67,118.42) and (92.85,109.95) .. (101.57,106.57) -- (90,95) -- (90,88.33) -- (108.33,88.33) -- (108.33,151.61) -- cycle (70,95) -- (70,88.33) -- (89.05,88.33) -- (89.05,95) -- (70,95) -- cycle (118.43,106.57) .. controls (127.15,109.95) and (133.33,118.42) .. (133.33,128.33) .. controls (133.33,140.66) and (123.78,150.75) .. (111.67,151.61) -- (111.67,88.33) -- (130,88.33) -- (130,95) -- (118.43,106.57) -- cycle (150,88.33) -- (150,95) -- (130.95,95) -- (130.95,88.33) -- (150,88.33) -- cycle ;
%Straight Lines [id:da06703501854043448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (110,88.33) -- (110,161.67) ;

%Shape: Rectangle [id:dp8376503744014155] 
\draw   (76.92,44.07) -- (88.97,36.91) -- (112.5,76.52) -- (100.44,83.68) -- cycle ;
%Shape: Rectangle [id:dp5490494979362374] 
\draw  [fill={rgb, 255:red, 190; green, 248; blue, 255 }  ,fill opacity=1 ] (91.24,68.18) -- (103.29,61.02) -- (112.5,76.52) -- (100.44,83.68) -- cycle ;
%Shape: Rectangle [id:dp9527826335505989] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.19,64.74) -- (101.25,57.58) -- (103.29,61.02) -- (91.24,68.18) -- cycle ;
%Shape: Rectangle [id:dp39153487279791044] 
\draw  [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (73.52,34.44) -- (82.13,29.32) -- (99.53,58.6) -- (90.91,63.71) -- cycle ;
%Shape: Rectangle [id:dp44481978732690064] 
\draw  [fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (68.03,33.04) -- (83.53,23.83) -- (85.58,27.28) -- (70.08,36.48) -- cycle ;
%Shape: Polygon [id:ds5013655919515858] 
\draw  [fill={rgb, 255:red, 190; green, 248; blue, 255 }  ,fill opacity=1 ] (103.89,81.63) -- (109.7,87.5) -- (111.43,86.48) -- (109.06,78.57) -- cycle ;
%Straight Lines [id:da22773582344502796] 
\draw    (101.71,70.21) -- (106.87,67.15) ;
%Straight Lines [id:da11217427181543516] 
\draw    (103.75,73.66) -- (108.92,70.59) ;
%Straight Lines [id:da6286317316685119] 
\draw    (105.8,77.1) -- (110.96,74.03) ;
%Straight Lines [id:da538540674814142] 
\draw    (99.66,66.77) -- (104.83,63.7) ;
%Straight Lines [id:da8790038458055316] 
\draw    (62.5,107.5) -- (99.69,121.45) ;
\draw [shift={(102.5,122.5)}, rotate = 200.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da31355920403913884] 
\draw    (65,147.5) -- (74.56,149.41) ;
\draw [shift={(77.5,150)}, rotate = 191.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0019235388445493218] 
\draw    (55,73.83) -- (97,73.83) ;
\draw [shift={(100,73.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da23427287577740996] 
\draw    (142.5,60) -- (131.21,85.59) ;
\draw [shift={(130,88.33)}, rotate = 293.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da014751371379470801] 
\draw    (73.47,46.12) -- (92.42,34.86) ;
%Straight Lines [id:da22943309144854618] 
\draw    (155,127.5) -- (192,127.5) ;
\draw [shift={(195,127.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Image [id:dp076193334685147] 
\draw (235,127.5) node [rotate=-180] {\includegraphics[width=52.5pt,height=52.5pt]{photo/membrane.jpg}};
%Image [id:dp7760862561371443] 
\draw (355,127.5) node  {\includegraphics[width=52.5pt,height=52.5pt]{photo/gripper-module.jpg}};
%Straight Lines [id:da9675544173275873] 
\draw    (275,127.5) -- (312,127.5) ;
\draw [shift={(315,127.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (60.5,107.5) node [anchor=east] [inner sep=0.75pt]  [font=\tiny] [align=left] {core};
% Text Node
\draw (79,73) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny] [align=left] {silicone};
% Text Node
\draw (63,147.5) node [anchor=east] [inner sep=0.75pt]  [font=\tiny] [align=left] {left/right shell};
% Text Node
\draw (144.5,57) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny] [align=left] {vent hole};
% Text Node
\draw (173,120.5) node [anchor=south] [inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{26.24pt}\setlength\topsep{0pt}
\begin{center}
demolding
\end{center}

\end{minipage}};
% Text Node
\draw (293,120.5) node [anchor=south] [inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{29.64pt}\setlength\topsep{0pt}
\begin{center}
fill with EPS\\and close
\end{center}

\end{minipage}};
% Text Node
\draw (110,175) node [anchor=south] [inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \MARKERCIRCLE{\text{1}}$};
% Text Node
\draw (235,176) node [anchor=south] [inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \MARKERCIRCLE{\text{2}}$};
% Text Node
\draw (355,176) node [anchor=south] [inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \MARKERCIRCLE{\text{3}}$};


\end{tikzpicture}


==> tikz/pegs.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
    

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%uncomment if require: \path (0,187); %set diagram left start at 0, and has height of 187

%Image [id:dp5547824123073555] 
\draw (124.17,93.38) node  {\includegraphics[width=184.75pt,height=138.56pt]{pegs.jpg}};
%Straight Lines [id:da37339485899461] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (46.33,49.17) -- (65.67,90.7) ;
\draw [shift={(66.67,92.83)}, rotate = 65.03] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da39009248524686746] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (118.67,49.17) -- (120.56,89.15) ;
\draw [shift={(120.67,91.5)}, rotate = 87.3] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2940317846050956] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (185,48.83) -- (163.71,91.73) ;
\draw [shift={(162.67,93.83)}, rotate = 116.4] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.65 ]  (20,24.33) -- (84,24.33) -- (84,48.33) -- (20,48.33) -- cycle  ;
\draw (23,28.73) node [anchor=north west][inner sep=0.75pt]    {$\diameter 50mm$};
% Text Node
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.65 ]  (90,24.33) -- (154,24.33) -- (154,48.33) -- (90,48.33) -- cycle  ;
\draw (93,28.73) node [anchor=north west][inner sep=0.75pt]    {$\diameter 40mm$};
% Text Node
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.65 ]  (160,24.33) -- (224,24.33) -- (224,48.33) -- (160,48.33) -- cycle  ;
\draw (163,28.73) node [anchor=north west][inner sep=0.75pt]    {$\diameter 30mm$};


\end{tikzpicture}

